NVIDIA Nemotron Nano V2 VL

We introduce Nemotron Nano V2 VL, the latest model of the Nemotron vision-language series designed for strong real-world document understanding, long video comprehension, and reasoning tasks. Nemotron Nano V2 VL delivers significant improvements over our previous model, Llama-3.1-Nemotron-Nano-VL-8B, across all vision and text domains through major enhancements in model architecture, datasets, and training recipes. Nemotron Nano V2 VL builds on Nemotron Nano V2, a hybrid Mamba-Transformer LLM, and innovative token reduction techniques to achieve higher inference throughput in long document and video scenarios. We are releasing model checkpoints in BF16, FP8, and FP4 formats and sharing large parts of our datasets, recipes and training code.

==> figures/pipeline.tikz <==
\begin{tikzpicture}[font=\sffamily\small]
% nodes
\node[stage] (pt) {\textbf{Stage 0: Pretraining}\\[1pt] 36B tokens\\ 16k context length};
\node[stage, right=9mm of pt] (sft) {\textbf{Stage 1: Img + Txt SFT}\\[1pt] 112.5B tokens\\ 16k context length};
\node[stage, right=9mm of sft] (vid) {\textbf{Stage 2: Video Context Extension}\\[1pt] 55B tokens\\ 49k context length};
\node[stage, right=9mm of vid] (lcb) {\textbf{Stage 3: Code Reasoning Healing}\\[1pt] 15B tokens\\ 49k context length};
\node[stage, right=9mm of lcb, minimum width=4.6cm] (lc) {\textbf{Stage 4: Long Context}\\[1pt] 12B tokens\\ 300k context length};

% arrows
\draw[->, line width=0.9pt] (pt) -- (sft);
\draw[->, line width=0.9pt] (sft) -- (vid);
\draw[->, line width=0.9pt] (vid) -- (lcb);
\draw[->, line width=0.9pt] (lcb) -- (lc);

% background that wraps tightly around (pt) ... (lc)
\begin{scope}[on background layer]
  \node[fill=bgblue, inner sep=6pt, fit=(pt)(lc)] {};
\end{scope}
\end{tikzpicture}


